Benchmarking Composed Image Retrieval for Applied Earth Observation

Remote sensing composed image retrieval (RSCIR) enables search in large satellite image archives using composed queries that combine a reference image with a textual modifier. Although RSCIR offers a flexible interface for expressing targeted retrieval intent, the transferability of modern composition methods to Earth observation (EO) imagery and their relevance to operational EO workflows remain underexplored. We address this gap through a unified benchmark and an application-oriented study. First, we systematically adapt and evaluate representative composed image retrieval methods with six vision-language backbones on PatternCom under a standardized protocol, analyzing their behavior across backbones, composition strategies, and query types. Second, we introduce xView2-CIR, a change-centric dataset for disaster and damage monitoring, where retrieval is conditioned on scene identity and a target post-event state. Our results show that training-free composition methods provide strong and scalable baselines for EO retrieval, while change-centric retrieval presents different challenges from attribute-based retrieval, particularly due to the need to preserve scene identity. Overall, this study establishes a practical benchmark for RSCIR and positions composed retrieval as a complementary tool for remote sensing image retrieval, archive exploration, and change analysis. The dataset and code are available at https://github.com/billpsomas/rscir.

==> plot/compodiff_hyp.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=0.70\linewidth,
    height=4cm,
    xlabel={Source weight},
    ylabel={Average mAP (\%)},
    xmin=0.1, xmax=0.6,
    xtick={0.1,0.2,0.3,0.4,0.5,0.6},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={gray!10},
    legend style={at={(0.65,0.52)}, anchor=north west, draw=black, fill=white, font=\tiny},
    legend cell align=left,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]

% timesteps = 10
\addplot+[mark=*, mark size=1.2pt, line width=1.2pt, color=blue!55, mark options={fill=blue!55}] coordinates {
    (0.1,  8.613333333)
    (0.2, 13.48333333)
    (0.3, 16.80333333)
    (0.4, 17.55833333)
    (0.5, 16.955)
    (0.6, 16.19666667)
};
\addlegendentry{$t=10$}

% timesteps = 20
\addplot+[mark=*, mark size=1.2pt, line width=1.2pt, color=orange!55, mark options={fill=orange!55}] coordinates {
    (0.1,  7.313333333)
    (0.2, 12.06833333)
    (0.3, 15.55833333)
    (0.4, 16.85)
    (0.5, 16.555)
    (0.6, 16.00333333)
};
\addlegendentry{$t=20$}

% timesteps = 30
\addplot+[mark=*, mark size=1.2pt, line width=1.2pt, color=red!55, mark options={fill=red!55}] coordinates {
    (0.1,  7.213333333)
    (0.2, 11.835)
    (0.3, 15.38)
    (0.4, 16.565)
    (0.5, 16.45333333)
    (0.6, 15.97166667)
};
\addlegendentry{$t=30$}

\end{axis}
\end{tikzpicture}


==> plot/freedom_textual_expansion.tex <==
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=4.5cm,
    ylabel={mAP (\%)},
    xlabel={Hyperparameters ($k{=}1$, varying $m{=}n$)},
    xtick=data,
    symbolic x coords={k1_mn1, k1_mn3, k1_mn5, k1_mn7, k1_mn10, k1_mn15},
    xticklabels={
        $1$,
        $3$,
        $5$,
        $7$,
        $10$,
        $15$
    },
    xticklabel style={anchor=north},
    ymin=10, ymax=50,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={gray!10},
    legend style={
      at={(1.02,0.99)},
      anchor=north west,
      draw=black,
      fill=white,
      fill opacity=0.9,
      text opacity=1,
      font=\scriptsize
    },
    legend cell align={left},
    %every axis plot/.append style={line width=1.2pt, solid}
    %every node near coord/.append style={font=\tiny},
    %nodes near coords,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]

% Attribute-wise plots
\addplot+[mark=*, thick, line width=1.2pt, color=blue!55, mark options={fill=blue!55}] coordinates {
    (k1_mn1, 41.41) (k1_mn3, 43.9) (k1_mn5, 44.07)
    (k1_mn7, 44.63) (k1_mn10, 44.1) (k1_mn15, 43.18)
};
\addlegendentry{Color}

\addplot+[mark=*, thick, line width=1.2pt,color=orange!65, mark options={fill=orange!65}] coordinates {
    (k1_mn1, 28.8) (k1_mn3, 38.07) (k1_mn5, 39.61)
    (k1_mn7, 40.48) (k1_mn10, 43.1) (k1_mn15, 46.96)
};
\addlegendentry{Context}

\addplot+[mark=*, thick, line width=1.2pt,color=ForestGreen!55, mark options={fill=ForestGreen!55}] coordinates {
    (k1_mn1, 13.7) (k1_mn3, 18.84) (k1_mn5, 19.69)
    (k1_mn7, 19.07) (k1_mn10, 16.86) (k1_mn15, 13.69)
};
\addlegendentry{Density}

\addplot+[mark=*, thick, line width=1.2pt,color=red!55, mark options={fill=red!55}] coordinates {
    (k1_mn1, 43.65) (k1_mn3, 42.71) (k1_mn5, 43.22)
    (k1_mn7, 44.45) (k1_mn10, 43.57) (k1_mn15, 41.29)
};
\addlegendentry{Existence}

\addplot+[mark=*, thick, line width=1.2pt,color=purple!55, mark options={fill=purple!55}] coordinates {
    (k1_mn1, 20.00) (k1_mn3, 22.83) (k1_mn5, 23.15)
    (k1_mn7, 22.54) (k1_mn10, 21.99) (k1_mn15, 21.70)
};
\addlegendentry{Quantity}

\addplot+[mark=*, thick, solid, line width=1.2pt,color=teal!55, mark options={fill=teal!55}] coordinates {
    (k1_mn1, 26.42) (k1_mn3, 34.4) (k1_mn5, 40.95)
    (k1_mn7, 44.14) (k1_mn10, 44.2) (k1_mn15, 41.87)
};
\addlegendentry{Shape}

\addplot+[mark=*, thick, solid, line width=1.2pt,color=black!55, mark options={fill=black!55}] coordinates {
    (k1_mn1, 28.99) (k1_mn3, 33.46) (k1_mn5, 35.12)
    (k1_mn7, 35.89) (k1_mn10, 35.64) (k1_mn15, 34.78)
};
\addlegendentry{Average}

\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> plot/freedom_textual_expansion_xview2.tex <==
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=4.5cm,
    ylabel={mAP (\%)},
    xlabel={Hyperparameters ($k{=}1$, varying $m{=}n$)},
    xtick=data,
    symbolic x coords={k1_mn1, k1_mn3, k1_mn5, k1_mn7, k1_mn10, k1_mn15},
    xticklabels={
        $1$,
        $3$,
        $5$,
        $7$,
        $10$,
        $15$
    },
    xticklabel style={anchor=north},
    ymin=0, ymax=40,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={gray!10},
    legend style={
      at={(1.02,0.99)},
      anchor=north west,
      draw=black,
      fill=white,
      fill opacity=0.9,
      text opacity=1,
      font=\scriptsize
    },
    legend cell align={left},
    %every axis plot/.append style={line width=1.2pt, solid}
    %every node near coord/.append style={font=\tiny},
    %nodes near coords,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]

% Attribute-wise plots
\addplot+[mark=*, thick, line width=1.2pt, color=blue!55, mark options={fill=blue!55}] coordinates {
    (k1_mn1, 9.93) (k1_mn3, 14.66) (k1_mn5, 16.55)
    (k1_mn7, 18.01) (k1_mn10, 18.26) (k1_mn15, 17.95)
};
\addlegendentry{Hurricane}

\addplot+[mark=*, thick, line width=1.2pt,color=orange!65, mark options={fill=orange!65}] coordinates {
    (k1_mn1, 8.46) (k1_mn3, 14.30) (k1_mn5, 16.36)
    (k1_mn7, 17.46) (k1_mn10, 16.92) (k1_mn15, 14.93)
};
\addlegendentry{Wildfire}

\addplot+[mark=*, thick, line width=1.2pt,color=ForestGreen!55, mark options={fill=ForestGreen!55}] coordinates {
    (k1_mn1, 5.41) (k1_mn3, 4.6) (k1_mn5, 4.23)
    (k1_mn7, 3.77) (k1_mn10, 3.59) (k1_mn15, 4.45)
};
\addlegendentry{Flood}

\addplot+[mark=*, thick, line width=1.2pt,color=red!55, mark options={fill=red!55}] coordinates {
    (k1_mn1, 34.01) (k1_mn3, 33.34) (k1_mn5, 35.04)
    (k1_mn7, 35.03) (k1_mn10, 36.68) (k1_mn15, 32.05)
};
\addlegendentry{Tsunami}

\addplot+[mark=*, thick, line width=1.2pt,color=purple!55, mark options={fill=purple!55}] coordinates {
    (k1_mn1, 0.95) (k1_mn3, 2.04) (k1_mn5, 3.22)
    (k1_mn7, 3.21) (k1_mn10, 3.4) (k1_mn15, 3.81)
};
\addlegendentry{Earthquake}

\addplot+[mark=*, thick, solid, line width=1.2pt,color=teal!55, mark options={fill=teal!55}] coordinates {
    (k1_mn1, 10.08) (k1_mn3, 15.12) (k1_mn5, 19.94)
    (k1_mn7, 25.88) (k1_mn10, 26.25) (k1_mn15, 23.8)
};
\addlegendentry{Volcano}

\addplot+[mark=*, thick, solid, line width=1.2pt,color=black!55, mark options={fill=black!55}] coordinates {
    (k1_mn1, 9.59) (k1_mn3, 13.94) (k1_mn5, 15.69)
    (k1_mn7, 16.84) (k1_mn10, 16.82) (k1_mn15, 15.91)
};
\addlegendentry{Total}

\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> plot/freedom_visual_expansion.tex <==

\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=4.5cm,
    ylabel={mAP (\%)},
    xlabel={Number of proxy images $k$ (with $m{=}n{=}1$)},
    symbolic x coords={k1, k10, k50, k100, k200, k500, k1000},
    xticklabels={1, 10, 50, 100, 200, 500, 1000},
    xtick=data,
    xticklabel style={anchor=north},
    ymin=5, ymax=50,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={gray!10},
    legend style={
      at={(1.02,0.99)},
      anchor=north west,
      draw=black,
      fill=white,
      fill opacity=0.9,
      text opacity=1,
      font=\scriptsize
    },
    legend cell align={left},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]

\addplot+[mark=*, thick, color=blue!55, mark options={fill=blue!55}] coordinates {
    (k1, 41.41) (k10, 43.18) (k50, 43.09)
    (k100, 42.71) (k200, 42.46) (k500, 41.14) (k1000, 39.09)
};
\addlegendentry{Color}

\addplot+[mark=*, thick, line width=1.2pt,color=orange!55, mark options={fill=orange!55}] coordinates {
    (k1, 28.8) (k10, 28.49) (k50, 27.88)
    (k100, 28.43) (k200, 28.75) (k500, 23.2) (k1000, 19.83)
};
\addlegendentry{Context}

\addplot+[mark=*, thick, line width=1.2pt,color=ForestGreen!55, mark options={fill=ForestGreen!55}] coordinates {
    (k1, 13.7) (k10, 12.46) (k50, 11.01)
    (k100, 10.73) (k200, 9.35) (k500, 8.16) (k1000, 7.3)
};
\addlegendentry{Density}

\addplot+[mark=*, thick, line width=1.2pt,color=red!55, mark options={fill=red!55}] coordinates {
    (k1, 43.65) (k10, 45.49) (k50, 46.38)
    (k100, 46.44) (k200, 46.56) (k500, 47.72) (k1000, 47.18)
};
\addlegendentry{Existence}

\addplot+[mark=*, thick, line width=1.2pt,color=purple!55, mark options={fill=purple!55}] coordinates {
    (k1, 20.00) (k10, 22.02) (k50, 24.37)
    (k100, 25.56) (k200, 26.69) (k500, 28.7) (k1000, 27.65)
};
\addlegendentry{Quantity}

\addplot+[mark=*, thick, line width=1.2pt,solid, color=teal!55, mark options={fill=teal!55}] coordinates {
    (k1, 26.42) (k10, 26.97) (k50, 28.35)
    (k100, 28.6) (k200, 28.32) (k500, 28.03) (k1000, 19.23)
};
\addlegendentry{Shape}

\addplot+[mark=*, thick, line width=1.2pt,solid, color=black!55, mark options={fill=black!55}] coordinates {
    (k1, 28.997) (k10, 29.768) (k50, 30.18)
    (k100, 30.412) (k200, 30.355) (k500, 29.492) (k1000, 26.713)
};
\addlegendentry{Average}

\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> plot/freedom_visual_expansion_xview2.tex <==

\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=4.5cm,
    ylabel={mAP (\%)},
    xlabel={Number of proxy images $k$ (with $m{=}n{=}1$)},
    symbolic x coords={k1, k5, k10, k20, k50, k100, k200, k500},
    xticklabels={1, 5, 10, 20, 50, 100, 200, 500},
    xtick=data,
    xticklabel style={anchor=north},
    ymin=2.6, ymax=10.5,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={gray!10},
    legend style={
      at={(1.02,0.99)},
      anchor=north west,
      draw=black,
      fill=white,
      fill opacity=0.9,
      text opacity=1,
      font=\scriptsize
    },
    legend cell align={left},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]

\addplot+[mark=*, thick, line width=1.2pt,color=blue!55, mark options={fill=blue!55}] coordinates {
    (k1, 9.93) (k5, 8.68) (k10, 7.54) (k20, 7.72) (k50, 7.02)
    (k100, 3.89) (k200, 4.75) (k500, 3.03)
};
\addlegendentry{Hurricane}

\addplot+[mark=*, thick, line width=1.2pt,color=orange!55, mark options={fill=orange!55}] coordinates {
    (k1, 8.46) (k5, 7.85) (k10, 5.04) (k20, 4.72) (k50, 4.26)
    (k100, 4.25) (k200, 4.16) (k500, 3.85)
};
\addlegendentry{Wildfire}

\addplot+[mark=*, thick, line width=1.2pt,color=ForestGreen!55, mark options={fill=ForestGreen!55}] coordinates {
    (k1, 5.41) (k5, 5.39) (k10, 4.88) (k20, 3.67) (k50, 3.46)
    (k100, 3.04) (k200, 3.14) (k500, 2.95)
};
\addlegendentry{Flood}

%\addplot+[mark=*, thick, line width=1.2pt, color=red!55, mark options={fill=red!55}] coordinates {
%    (k1, 34.01) (k5, 34.01) (k10, 34.01) (k20, 26.60) (k50, 24.94)
%    (k100, 24.94) (k200, 25.61) (k500, 32.79)
%};
%\addlegendentry{Tsunami}

%\addplot+[mark=*, thick, line width=1.2pt,color=purple!55, mark options={fill=purple!55}] coordinates {
%    (k1, 0.95) (k5, 0.95) (k10, 1.08) (k20, 1.26) (k50, 1.10)
%    (k100, 1.04) (k200, 1.04) (k500, 1.24)
%};
%\addlegendentry{Earthquake}

%\addplot+[mark=*, thick, line width=1.2pt,solid, color=teal!55, mark options={fill=teal!55}] coordinates {
%    (k1, 10.08) (k5, 10.19) (k10, 10.19) (k20, 6.14) (k50, 2.02)
%    (k100, 26.46) (k200, 30.59) (k500, 26.45)
%};
%\addlegendentry{Volcano}

\addplot+[mark=*, thick, line width=1.2pt, solid, color=black!55, mark options={fill=black!55}] coordinates {
    (k1, 9.59) (k5, 8.76) (k10, 7.18) (k20, 6.77) (k50, 6.13)
    (k100, 4.84) (k200, 5.33) (k500, 4.51)
};
\addlegendentry{Total}

\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> plot/freedom_voc.tex <==
\begin{adjustbox}{max width=0.9\linewidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=5pt,
    width=11cm,
    height=5.5cm,
    enlargelimits=0.15,
    ylabel={mAP (\%)},
    symbolic x coords={
        OIv7, RST-150, RST-1k, HT-23k
    },
    xtick=data,
    %xticklabel style={rotate=0, anchor=east},
    xticklabels={
    {\scriptsize OIv7}, 
    {\scriptsize RST-150}, 
    {\scriptsize RST-1k}, 
    {\scriptsize HT-23k}
},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={gray!10},
    ymin=0, ymax=55,
    legend style={at={(0.5,1.1)}, anchor=south, legend columns=7},
    legend cell align={left},
    nodes near coords,
    every node near coord/.append style={font=\tiny, rotate=90, anchor=west, color=black}
]

% Attribute: Color
\addplot+[fill=blue!55, draw=blue!55] coordinates {
    (OIv7, 44.11) (RST-150, 13.48)
    (RST-1k, 34.25) (HT-23k, 46.55)
};

% Attribute: Context
\addplot+[fill=orange!65, draw=orange!65] coordinates {
    (OIv7, 47.85) (RST-150, 12.12) 
    (RST-1k, 43.17) (HT-23k, 43.49)
};

% Attribute: Density
\addplot+[fill=ForestGreen!55, draw=ForestGreen!55] coordinates {
    (OIv7, 15.38) (RST-150, 5.90) 
    (RST-1k, 17.93) (HT-23k, 21.32)
};

% Attribute: Existence
\addplot+[fill=red!55, draw=red!55] coordinates {
    (OIv7, 45.68) (RST-150, 36.59) 
    (RST-1k, 40.61)  (HT-23k, 46.98)
};

% Attribute: Quantity
\addplot+[fill=purple!55, draw=purple!55] coordinates {
    (OIv7, 24.91) (RST-150, 20.55) 
    (RST-1k, 21.26) (HT-23k, 25.09)
};

% Attribute: Shape
\addplot+[fill=teal!55, draw=teal!55] coordinates {
    (OIv7, 45.07) (RST-150, 37.08) 
    (RST-1k, 34.43) (HT-23k, 48.13)
};

% Attribute: Average
\addplot+[fill=black!55, draw=black!55] coordinates {
    (OIv7, 37.17) (RST-150, 20.95)
    (RST-1k, 31.94) (HT-23k, 38.59)
};

\legend{
    Color, Context, Density, Existence, Quantity, Shape, Average
}

\end{axis}
\end{tikzpicture}
\end{adjustbox}



==> plot/searle_hyp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.65\linewidth,
    height=4cm,
    xlabel={Learning rate},
    ylabel={Average mAP (\%)},
    xmode=log,
    xmin=0.00015, xmax=0.03,
    xtick={0.0002,0.002,0.007,0.02},
    xticklabels={0.0002, 0.002, 0.007, 0.02},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={gray!10},
    legend style={at={(0.40,0.63)}, anchor=north west, draw=black, fill=white, font=\tiny},
    legend cell align=left,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]

% lambda_GPT = 0.25 (steps=200)
\addplot+[mark=*, mark size=1.2pt, line width=1.2pt, color=blue!55, mark options={fill=blue!55}] coordinates {
    (0.02,   12.47)
    (0.007,  12.57)
    (0.002,  12.57666667)
    (0.0002, 11.89166667)
};
\addlegendentry{$\lambda_{\text{GPT}}=0.25$ (steps=200)}

% lambda=0.5, steps=200  (single point -> only mark)
\addplot+[only marks, mark=*, mark size=1.2pt, color=orange!65, mark options={fill=orange!65}]
coordinates {(0.007, 11.89166667)};
\addlegendentry{$\lambda_{\text{GPT}}=0.5$ (steps=200)}

% lambda=0.5, steps=350  (single point -> only mark)
\addplot+[only marks, mark=*, mark size=1.2pt, color=red!65, mark options={fill=red!65}]
coordinates {(0.02, 12.37)};
\addlegendentry{$\lambda_{\text{GPT}}=0.5$ (steps=350)}

\end{axis}
\end{tikzpicture}

==> plot/weicom_lambda_patterncom.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=3.85cm,
    xlabel={$\lambda$},
    ylabel={mAP (\%)},
    xmin=0, xmax=1,
    xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={gray!10},
    legend style={
      at={(1.02,0.99)},
      anchor=north west,
      draw=black,
      fill=white,
      fill opacity=0.9,
      text opacity=1,
      font=\tiny
    },
    legend cell align=right,
    every axis plot/.append style={line width=1.2pt},
    mark=none,
    cycle list={
        {blue!55},{orange!65},{ForestGreen!55},{red!55},{purple!55},{teal!55},{black!55}
    }
]

\addplot
coordinates {(0,14.5) (0.1,55.3) (0.2,53.0) (0.3,49.6) (0.4,46.4) (0.5,43.7) (0.6,41.0) (0.7,38.2) (0.8,35.0) (0.9,30.4) (1.0,10.8)};
\addlegendentry{Color}

\addplot coordinates {(0,6.6) (0.1,13.3) (0.2,20.2) (0.3,25.7) (0.4,29.5) (0.5,31.5) (0.6,31.6) (0.7,29.6) (0.8,24.8) (0.9,16.9) (1.0,8.9)};
\addlegendentry{Context}

\addplot coordinates {(0,15.1) (0.1,23.3) (0.2,29.5) (0.3,34.0) (0.4,37.4) (0.5,39.9) (0.6,41.6) (0.7,42.0) (0.8,40.7) (0.9,35.9) (1.0,22.2)};
\addlegendentry{Density}

\addplot coordinates {(0,13.1) (0.1,14.2) (0.2,14.5) (0.3,15.0) (0.4,15.0) (0.5,14.9) (0.6,14.6) (0.7,13.8) (0.8,12.5) (0.9,10.3) (1.0,7.0)};
\addlegendentry{Existence}

\addplot coordinates {(0,7.0) (0.1,17.6) (0.2,18.9) (0.3,19.7) (0.4,20.2) (0.5,20.5) (0.6,20.8) (0.7,20.9) (0.8,20.8) (0.9,20.1) (1.0,8.3)};
\addlegendentry{Quantity}

\addplot coordinates {(0,15.2) (0.1,23.8) (0.2,24.7) (0.3,26.2) (0.4,28.0) (0.5,29.8) (0.6,31.2) (0.7,32.0) (0.8,32.0) (0.9,31.3) (1.0,24.1)};
\addlegendentry{Shape}

\addplot coordinates {(0,11.9) (0.1,24.6) (0.2,26.8) (0.3,28.4) (0.4,29.4) (0.5,30.0) (0.6,30.1) (0.7,29.4) (0.8,27.6) (0.9,24.2) (1.0,13.6)};
\addlegendentry{Average}

\end{axis}
\end{tikzpicture}

